Data Science with LLMs and Interpretable Models

Recent years have seen important advances in the building of interpretable models, machine learning models that are designed to be easily understood by humans. In this work, we show that large language models (LLMs) are remarkably good at working with interpretable models, too. In particular, we show that LLMs can describe, interpret, and debug Generalized Additive Models (GAMs). Combining the flexibility of LLMs with the breadth of statistical patterns accurately described by GAMs enables dataset summarization, question answering, and model critique. LLMs can also improve the interaction between domain experts and interpretable models, and generate hypotheses about the underlying phenomenon. We release \url{https://github.com/interpretml/TalkToEBM} as an open-source LLM-GAM interface.

==> prompts/describe_graph_1.tex <==
\textbf{System:}
You are an expert statistician and data scientist.\\
    
You interpret global explanations produced by a generalized additive model (GAM). GAMs produce explanations in the form of graphs that contain the effect of a specific input feature.\\

The user will first provide a general description of the dataset. Then you will be given graphs from the model, and the user will ask you questions about the graphs. \\
    
Answer all questions to the best of your ability, combining both the data contained in the graph, the data set description you were given, and your knowledge about the real world.\\

Graphs will be presented as a JSON object with keys representing the x-axis and values representing the y-axis. For continuous features, the keys are intervals that represent ranges where the function predicts the same value. For categorical features, each key represents a possible value that the feature can take. The y-axis depicts the contribution of the graph to the logprobs to the probability that the passenger survived. \\
    
The user will provide graphs in the following format:\\
    - The name of the feature depicted in the graph\\
    - The type of the feature (continuous, categorical, or boolean)\\
    - Mean values\\
    - Lower bounds of confidence interval\\
    - Upper bounds of confidence interval\\


\textbf{User:}
This is the titanic dataset from kaggle. The sinking of the Titanic is one of the most infamous shipwrecks in history.\\

On April 15, 1912, during her maiden voyage, the widely considered “unsinkable” RMS Titanic sank after colliding with an iceberg. Unfortunately, there weren’t enough lifeboats for everyone onboard, resulting in the death of 1502 out of 2224 passengers and crew.\\

While there was some element of luck involved in surviving, it seems some groups of people were more likely to survive than others.\\

This dataset is used to answers the question: “what sorts of people were more likely to survive?” using passenger data (ie name, age, gender, socio-economic class, etc).\\

\textbf{Assistant:}
Thanks for this general description of the data set. Please continue and provide more information, for example about the graphs from the model.\\


\textbf{User:}
Consider the following graph from the model. This graph represents a continuous-valued feature. The keys are intervals that represent ranges where the function predicts the same value.\\

Feature Name: Age\\

Feature Type: continuous\\

Means: {"(2.0, 2.5)": -0.308, "(2.5, 3.5)": 0.839, "(3.5, 12.5)": 0.91, "(12.5, 17.5)": 0.904, "(17.5, 20.0)": 0.035, "(20.0, 21.5)": 0.144, "(21.5, 25.5)": 0.304, "(25.5, 28.5)": 0.375, "(28.5, 31.5)": 0.254, "(31.5, 33.5)": 0.349, "(33.5, 36.25)": 0.399, "(36.25, 36.75)": 0.047, "(36.75, 37.5)": 0.038, "(37.5, 38.5)": 0.246, "(38.5, 39.5)": 0.2, "(39.5, 41.0)": 0.103, "(41.0, 43.0)": 0.086, "(43.0, 44.5)": -0.93, "(44.5, 46.5)": -1.153, "(46.5, 47.5)": -1.132, "(47.5, 50.5)": -0.301, "(50.5, 51.5)": 0.104, "(51.5, 52.5)": 0.121, "(52.5, 53.5)": 0.065, "(53.5, 55.0)": -0.637, "(55.0, 56.5)": -0.627, "(56.5, 57.5)": -0.648, "(57.5, 60.5)": -0.628, "(60.5, 62.5)": -0.977, "(62.5, 67.5)": -0.945, "(67.5, 80.0)": -0.887}\\



==> prompts/describe_graph_2.tex <==

Lower Bounds (95\%-Confidence Interval): {"(2.0, 2.5)": -2.464, "(2.5, 3.5)": -0.518, "(3.5, 12.5)": -0.303, "(12.5, 17.5)": -0.314, "(17.5, 20.0)": -0.405, "(20.0, 21.5)": -0.299, "(21.5, 25.5)": 0.097, "(25.5, 28.5)": -0.12, "(28.5, 31.5)": 0.11, "(31.5, 33.5)": 0.153, "(33.5, 36.25)": 0.132, "(36.25, 36.75)": -0.329, "(36.75, 37.5)": -0.321, "(37.5, 38.5)": -0.285, "(38.5, 39.5)": -0.36, "(39.5, 41.0)": -0.514, "(41.0, 43.0)": -0.467, "(43.0, 44.5)": -2.148, "(44.5, 46.5)": -2.244, "(46.5, 47.5)": -2.242, "(47.5, 50.5)": -0.49, "(50.5, 51.5)": -0.522, "(51.5, 52.5)": -0.483, "(52.5, 53.5)": -0.59, "(53.5, 55.0)": -1.135, "(55.0, 56.5)": -1.135, "(56.5, 57.5)": -1.186, "(57.5, 60.5)": -1.165, "(60.5, 62.5)": -1.889, "(62.5, 67.5)": -1.804, "(67.5, 80.0)": -1.604}\\

Upper Bounds (95\%-Confidence Interval): {"(2.0, 2.5)": 1.848, "(2.5, 3.5)": 2.196, "(3.5, 12.5)": 2.123, "(12.5, 17.5)": 2.122, "(17.5, 20.0)": 0.475, "(20.0, 21.5)": 0.588, "(21.5, 25.5)": 0.511, "(25.5, 28.5)": 0.869, "(28.5, 31.5)": 0.399, "(31.5, 33.5)": 0.544, "(33.5, 36.25)": 0.665, "(36.25, 36.75)": 0.423, "(36.75, 37.5)": 0.396, "(37.5, 38.5)": 0.778, "(38.5, 39.5)": 0.759, "(39.5, 41.0)": 0.72, "(41.0, 43.0)": 0.639, "(43.0, 44.5)": 0.288, "(44.5, 46.5)": -0.061, "(46.5, 47.5)": -0.023, "(47.5, 50.5)": -0.112, "(50.5, 51.5)": 0.73, "(51.5, 52.5)": 0.725, "(52.5, 53.5)": 0.719, "(53.5, 55.0)": -0.14, "(55.0, 56.5)": -0.118, "(56.5, 57.5)": -0.111, "(57.5, 60.5)": -0.09, "(60.5, 62.5)": -0.065, "(62.5, 67.5)": -0.087, "(67.5, 80.0)": -0.169}\\

Please describe the general pattern of the graph.\\


\textbf{Response:} [First generated response]\\

\textbf{User:}
Great, now please study the graph carefully and highlight any regions you may find surprising or counterintuitive. You may also suggest an explanation for why this behavior is surprising, and what may have caused it.\\

\textbf{Response:} [Second generated response]\\

\textbf{User:} Thanks. Now please provide a brief, at most 7 sentence summary of the influence of the feature on the outcome.\\

\textbf{Response:} [Third generated response]

